Non-cancellation of the parity anomaly in the strong-field regime of QED$_{2+1}$

Quantum fluctuations lead to an anomalous violation of parity symmetry in quantum electrodynamics for an even number of spatial dimensions. While the leading parity-odd electric current vanishes in vacuum, we uncover a non-cancellation of the anomaly for strong electric fields with distinct macroscopic signatures. We perform real-time lattice simulations with fully dynamical gauge fields and Wilson fermions in $2+1$ space-time dimensions. In the static field limit, relevant at early times, we solve the problem analytically. Our results point out the fundamental role of quantum anomalies for strong-field phenomena, relevant for a wide range of condensed matter and high-energy applications, but also for the next generation of gauge theory quantum simulators.

==> field_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'field_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.26508208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22961247)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{field_6.pdf}}%
    \put(0.35427403,0.19797509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.44942,0.09417519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{field_6.pdf}}%
    \put(0.60050014,0.19797509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.69564606,0.09417519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{field_6.pdf}}%
    \put(0.96474202,0.0977352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_x$}}}%
    \put(0.86959628,0.19530314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_y$}}}%
    \put(0.8945304,0.13296827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{E}(t)$}}}%
    \put(0.30108767,0.06994361){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$j_{m}$}}}%
    \put(0.30178127,0.15720362){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$j_{\text{an}}$}}}%
    \put(0.37294865,0.13951263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_{\text{total}}$}}}%
    \put(0.41905159,0.11495256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{E}_{0}$}}}%
    \put(0.36908577,0.07744064){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lb]{\smash{$j_{\text{class}}$}}}%
    \put(0.60768121,0.17350741){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\text{an}}(t)$}}}%
    \put(0.53761097,0.04809109){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\phi_{m}(t)$}}}%
    \put(0.66941091,0.06079443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{E}(t)$}}}%
    \put(0.49452955,0.2197923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.75790004,0.21978223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.9335744,0.07280125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 E_c$}}}%
    \put(0.75474142,0.07280125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 E_c$}}}%
    \put(0.82331076,0.17253704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4 E_c$}}}%
    \put(0.82331076,0.01981652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4 E_c$}}}%
    \put(0.28454342,0.22042142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{static $\mathbf{E}_0\sim E_c$}}}%
    \put(0.52765332,0.22041548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{E}=\mathbf{E}(t)\sim E_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{field_6.pdf}}%
    \put(0.10804792,0.19797509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.20319396,0.09417519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.05486158,0.07929384){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$j_{m}$}}}%
    \put(0.05555519,0.1198027){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$j_{\text{an}}$}}}%
    \put(0.12919046,0.11495256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{E}_{0}$}}}%
    \put(-0.00103961,0.2197923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.24830349,0.2197923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.03520057,0.22041548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{static $\mathbf{E}_0\ll E_c$}}}%
    \put(0.78946265,0.22041548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electric field evolution}}}%
  \end{picture}%
\endgroup%

